Constructing Sobolev orthonormal rational functions via an updating procedure

In this paper, we generate the recursion coefficients for rational functions with prescribed poles that are orthonormal with respect to a continuous Sobolev inner product. Using a rational Gauss quadrature rule, the inner product can be discretized, thus allowing a linear algebraic approach. The presented approach involves reformulating the problem as an inverse eigenvalue problem involving a Hessenberg pencil, where the pencil will contain the recursion coefficients that generate the sequence of Sobolev orthogonal rational functions. This reformulation is based on the connection between Sobolev orthonormal rational functions and the orthonormal bases for rational Krylov subspaces generated by a Jordan-like matrix. An updating procedure, introducing the nodes of the inner product one after the other, is proposed and the performance is examined through some numerical examples.

==> illustrate_cont_vs_disc.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-16,
point meta max=5,
axis on top,
xmin=0.5,
xmax=10.5,
y dir=reverse,
ymin=0.5,
ymax=10.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={continuous Sobolev inner product},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
%colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=10.5, ymin=0.5, ymax=10.5] {illustrate_cont_vs_disc-1.png};
\end{axis}

\begin{axis}[%
width=0.4\figurewidth,
height=\figureheight,
at={(0.54\figurewidth,0\figureheight)},
scale only axis,
point meta min=-16,
point meta max=5,
axis on top,
xmin=0.5,
xmax=10.5,
y dir=reverse,
ymin=0.5,
ymax=10.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={discretized Sobolev inner product},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
        ytick={-15,-10,...,5},
        yticklabels={$10^{-15}$,$10^{-10}$,$10^{-5}$,$10^{0}$,$10^{5}$}
    }
]
\addplot [forget plot] graphics [xmin=0.5, xmax=10.5, ymin=0.5, ymax=10.5] {illustrate_cont_vs_disc-2.png};
\end{axis}
\end{tikzpicture}%

==> increaseSize_lambda=1_mu=2_omega=1.1_max_degree=50.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0,
xmax=101,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymode=log,
ymin=1e-16,
ymax=1e-14,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_{m}(r)$},
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3	3.3859e-16\\
5	7.2623e-16\\
7	8.4892e-16\\
9	1.6219e-15\\
11	1.2927e-15\\
13	1.4416e-15\\
15	1.1856e-15\\
17	1.8582e-15\\
19	2.0587e-15\\
21	1.6388e-15\\
23	1.7089e-15\\
25	2.0909e-15\\
27	2.0082e-15\\
29	2.21e-15\\
31	2.1454e-15\\
33	2.5164e-15\\
35	2.7944e-15\\
37	2.6272e-15\\
39	2.9018e-15\\
41	2.566e-15\\
43	2.7546e-15\\
45	2.7031e-15\\
47	2.9044e-15\\
49	3.0544e-15\\
51	3.1626e-15\\
53	3.0577e-15\\
55	3.0234e-15\\
57	3.4918e-15\\
59	3.3523e-15\\
61	3.5086e-15\\
63	3.3776e-15\\
65	3.3741e-15\\
67	3.2554e-15\\
69	3.6954e-15\\
71	3.7765e-15\\
73	3.9067e-15\\
75	3.5042e-15\\
77	4.0826e-15\\
79	4.6615e-15\\
81	4.241e-15\\
83	4.3627e-15\\
85	3.8023e-15\\
87	4.3261e-15\\
89	4.1001e-15\\
91	3.9697e-15\\
93	4.2656e-15\\
95	4.2246e-15\\
97	4.3623e-15\\
99	4.431e-15\\
101	4.3893e-15\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	1.9166e-16\\
5	2.3548e-16\\
7	2.34e-16\\
9	2.9087e-16\\
11	2.2617e-16\\
13	2.7832e-16\\
15	2.9138e-16\\
17	2.8191e-16\\
19	3.4247e-16\\
21	2.8164e-16\\
23	3.3514e-16\\
25	3.7717e-16\\
27	3.6841e-16\\
29	3.9254e-16\\
31	5.4077e-16\\
33	4.1976e-16\\
35	4.1975e-16\\
37	4.1348e-16\\
39	4.5867e-16\\
41	4.423e-16\\
43	5.3371e-16\\
45	5.6556e-16\\
47	5.884e-16\\
49	4.8796e-16\\
51	7.1485e-16\\
53	5.5047e-16\\
55	5.3488e-16\\
57	5.1788e-16\\
59	5.7671e-16\\
61	6.8236e-16\\
63	5.5905e-16\\
65	5.4384e-16\\
67	6.5073e-16\\
69	5.9368e-16\\
71	6.6091e-16\\
73	5.9771e-16\\
75	6.1416e-16\\
77	5.9412e-16\\
79	5.775e-16\\
81	6.6652e-16\\
83	6.8284e-16\\
85	6.3203e-16\\
87	6.2407e-16\\
89	6.7729e-16\\
91	6.5172e-16\\
93	6.5761e-16\\
95	6.4955e-16\\
97	6.9925e-16\\
99	7.1306e-16\\
101	7.1293e-16\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
3	3.0548e-15\\
5	6.1306e-16\\
7	8.4408e-16\\
9	7.8644e-16\\
11	9.5824e-16\\
13	9.9566e-16\\
15	1.2124e-15\\
17	1.0099e-15\\
19	1.6784e-15\\
21	1.3747e-15\\
23	1.4883e-15\\
25	1.6726e-15\\
27	1.6953e-15\\
29	1.5843e-15\\
31	1.7952e-15\\
33	1.795e-15\\
35	1.734e-15\\
37	1.761e-15\\
39	2.0155e-15\\
41	1.7469e-15\\
43	1.9292e-15\\
45	2.0127e-15\\
47	3.0248e-15\\
49	2.5786e-15\\
51	2.399e-15\\
53	2.4098e-15\\
55	2.2002e-15\\
57	2.3249e-15\\
59	2.4621e-15\\
61	2.9797e-15\\
63	2.9264e-15\\
65	2.3985e-15\\
67	2.5292e-15\\
69	2.6214e-15\\
71	3.1055e-15\\
73	2.913e-15\\
75	2.8392e-15\\
77	3.2203e-15\\
79	3.3226e-15\\
81	3.1997e-15\\
83	2.8695e-15\\
85	3.0128e-15\\
87	2.998e-15\\
89	3.3389e-15\\
91	3.2077e-15\\
93	3.5439e-15\\
95	3.2592e-15\\
97	3.2873e-15\\
99	5.0505e-15\\
101	4.0014e-15\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0.54\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0,
xmax=101,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymode=log,
ymin=1e-16,
ymax=1e-14,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_{m}(p)$},
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3	2.0186e-16\\
5	6.0558e-16\\
7	2.0186e-16\\
9	6.0558e-16\\
11	4.0372e-16\\
13	6.0558e-16\\
15	8.0743e-16\\
17	9.4201e-16\\
19	6.0558e-16\\
21	6.0558e-16\\
23	1.2112e-15\\
25	1.4803e-15\\
27	1.3457e-15\\
29	1.2112e-15\\
31	1.8167e-15\\
33	1.2112e-15\\
35	1.2688e-15\\
37	1.4354e-15\\
39	1.7764e-15\\
41	1.8167e-15\\
43	2.2021e-15\\
45	2.0186e-15\\
47	3.0829e-15\\
49	2.1532e-15\\
51	3.8353e-15\\
53	1.9875e-15\\
55	2.4223e-15\\
57	3.4316e-15\\
59	1.9875e-15\\
61	2.4223e-15\\
63	2.8837e-15\\
65	3.1055e-15\\
67	2.6242e-15\\
69	5.652e-15\\
71	3.0144e-15\\
73	3.2297e-15\\
75	3.4092e-15\\
77	3.2297e-15\\
79	3.4092e-15\\
81	2.8709e-15\\
83	3.5527e-15\\
85	2.5838e-15\\
87	2.5377e-15\\
89	3.2297e-15\\
91	3.0683e-15\\
93	3.2297e-15\\
95	3.1055e-15\\
97	4.634e-15\\
99	3.7914e-15\\
101	4.0372e-15\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	2.0186e-16\\
5	2.0186e-16\\
7	2.0186e-16\\
9	2.0186e-16\\
11	2.0186e-16\\
13	2.0186e-16\\
15	2.0186e-16\\
17	2.6914e-16\\
19	2.0186e-16\\
21	2.0186e-16\\
23	2.0186e-16\\
25	2.0186e-16\\
27	2.0186e-16\\
29	2.0186e-16\\
31	2.0186e-16\\
33	2.307e-16\\
35	2.6914e-16\\
37	2.0186e-16\\
39	2.0186e-16\\
41	2.6914e-16\\
43	2.9361e-16\\
45	2.307e-16\\
47	2.0186e-16\\
49	2.6914e-16\\
51	2.6914e-16\\
53	2.6914e-16\\
55	2.6914e-16\\
57	2.0186e-16\\
59	2.307e-16\\
61	2.6914e-16\\
63	2.6914e-16\\
65	2.4844e-16\\
67	2.9361e-16\\
69	2.307e-16\\
71	2.1532e-16\\
73	2.1532e-16\\
75	2.6914e-16\\
77	2.6914e-16\\
79	2.1532e-16\\
81	2.307e-16\\
83	2.6914e-16\\
85	2.1532e-16\\
87	2.307e-16\\
89	2.1532e-16\\
91	2.8085e-16\\
93	2.9361e-16\\
95	2.6914e-16\\
97	2.1532e-16\\
99	2.9361e-16\\
101	2.6914e-16\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
3	0\\
5	4.0372e-16\\
7	2.0186e-16\\
9	8.0743e-16\\
11	6.0558e-16\\
13	1.4803e-15\\
15	1.8167e-15\\
17	1.3457e-15\\
19	1.3457e-15\\
21	1.2112e-15\\
23	1.4534e-15\\
25	1.413e-15\\
27	1.6149e-15\\
29	3.2297e-15\\
31	2.6242e-15\\
33	2.4223e-15\\
35	2.0186e-15\\
37	2.4223e-15\\
39	3.4316e-15\\
41	3.6335e-15\\
43	1.7494e-15\\
45	3.6335e-15\\
47	3.3765e-15\\
49	4.6428e-15\\
51	4.6428e-15\\
53	3.0279e-15\\
55	4.0372e-15\\
57	4.0372e-15\\
59	3.2297e-15\\
61	4.6428e-15\\
63	4.239e-15\\
65	3.3451e-15\\
67	3.3643e-15\\
69	4.6978e-15\\
71	5.652e-15\\
73	4.5216e-15\\
75	4.4719e-15\\
77	5.2483e-15\\
79	5.0465e-15\\
81	6.4595e-15\\
83	8.7393e-15\\
85	4.2235e-15\\
87	5.9212e-15\\
89	5.3291e-15\\
91	4.3063e-15\\
93	5.652e-15\\
95	5.652e-15\\
97	8.5357e-15\\
99	5.652e-15\\
101	6.4595e-15\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=101,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymode=log,
ymin=2.8512e-16,
ymax=1.4508e-05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_{m}(Q)$ \& $E^d_m(S)$},
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3	5.6071e-16\\
5	8.826e-16\\
7	1.8147e-15\\
9	2.2351e-15\\
11	1.5817e-15\\
13	2.0324e-15\\
15	1.8047e-15\\
17	2.216e-15\\
19	2.1149e-15\\
21	2.017e-15\\
23	2.1537e-15\\
25	2.4278e-15\\
27	2.4218e-15\\
29	2.4942e-15\\
31	2.621e-15\\
33	3.121e-15\\
35	3.5575e-15\\
37	2.8969e-15\\
39	3.8825e-15\\
41	2.7686e-15\\
43	3.0958e-15\\
45	3.1248e-15\\
47	3.5597e-15\\
49	3.766e-15\\
51	3.3465e-15\\
53	3.7635e-15\\
55	3.7943e-15\\
57	4.5418e-15\\
59	3.945e-15\\
61	3.5711e-15\\
63	3.6474e-15\\
65	5.2193e-15\\
67	4.2852e-15\\
69	4.3865e-15\\
71	4.1796e-15\\
73	5.1126e-15\\
75	4.696e-15\\
77	4.6276e-15\\
79	5.5407e-15\\
81	4.5622e-15\\
83	5.1796e-15\\
85	4.4228e-15\\
87	5.3174e-15\\
89	4.801e-15\\
91	4.7627e-15\\
93	4.5404e-15\\
95	4.8899e-15\\
97	5.1587e-15\\
99	5.6031e-15\\
101	5.0502e-15\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	3.5544e-16\\
5	2.8512e-16\\
7	4.7802e-16\\
9	5.822e-16\\
11	6.0424e-16\\
13	5.9307e-16\\
15	6.5737e-16\\
17	6.3103e-16\\
19	7.5335e-16\\
21	6.5534e-16\\
23	8.1536e-16\\
25	7.2246e-16\\
27	7.714e-16\\
29	7.0366e-16\\
31	8.5276e-16\\
33	8.4578e-16\\
35	7.8255e-16\\
37	7.5378e-16\\
39	8.0854e-16\\
41	8.0956e-16\\
43	8.0322e-16\\
45	8.9774e-16\\
47	1.0027e-15\\
49	9.3953e-16\\
51	1.0064e-15\\
53	8.781e-16\\
55	1.1615e-15\\
57	1.0639e-15\\
59	9.0592e-16\\
61	1.0739e-15\\
63	1.0309e-15\\
65	1.1024e-15\\
67	9.5749e-16\\
69	1.0771e-15\\
71	1.1419e-15\\
73	1.0834e-15\\
75	1.0648e-15\\
77	1.0705e-15\\
79	1.2165e-15\\
81	1.1328e-15\\
83	1.1397e-15\\
85	1.2745e-15\\
87	1.2195e-15\\
89	1.314e-15\\
91	1.0996e-15\\
93	1.3302e-15\\
95	1.2173e-15\\
97	1.1712e-15\\
99	1.3051e-15\\
101	1.2724e-15\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
3	1.005e-14\\
5	1.8138e-15\\
7	6.2788e-15\\
9	5.4797e-15\\
11	2.5829e-15\\
13	7.1887e-15\\
15	4.5968e-15\\
17	1.0526e-14\\
19	5.9193e-15\\
21	6.7762e-15\\
23	6.8191e-15\\
25	7.2086e-15\\
27	3.8402e-15\\
29	4.0094e-15\\
31	5.5537e-15\\
33	6.1606e-15\\
35	3.5705e-15\\
37	6.2905e-15\\
39	6.3302e-15\\
41	4.3153e-15\\
43	5.1747e-15\\
45	8.3266e-15\\
47	6.1204e-15\\
49	8.9412e-15\\
51	5.2313e-15\\
53	5.5888e-15\\
55	5.0029e-15\\
57	1.2587e-14\\
59	1.1185e-14\\
61	7.3434e-15\\
63	1.2705e-14\\
65	9.2364e-15\\
67	8.8465e-15\\
69	9.8164e-15\\
71	7.2275e-15\\
73	6.3122e-15\\
75	8.7825e-15\\
77	7.112e-15\\
79	1.7474e-14\\
81	6.8904e-15\\
83	1.3275e-14\\
85	1.2845e-14\\
87	1.6685e-14\\
89	2.1961e-14\\
91	1.7892e-14\\
93	8.8768e-15\\
95	7.2649e-15\\
97	1.9125e-14\\
99	7.0128e-15\\
101	1.3103e-14\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3	5.5832e-13\\
5	1.7005e-12\\
7	6.2249e-11\\
9	3.3148e-11\\
11	1.1602e-10\\
13	1.2936e-10\\
15	2.5031e-10\\
17	4.0472e-10\\
19	2.2611e-09\\
21	2.071e-09\\
23	1.4574e-09\\
25	8.0899e-09\\
27	5.2436e-09\\
29	3.0965e-09\\
31	7.5442e-09\\
33	8.5912e-09\\
35	2.1421e-08\\
37	2.5182e-08\\
39	4.5219e-08\\
41	3.2005e-08\\
43	3.804e-08\\
45	3.637e-08\\
47	2.5603e-07\\
49	1.9344e-07\\
51	3.0164e-07\\
53	2.7086e-07\\
55	5.5815e-07\\
57	7.3765e-07\\
59	1.242e-06\\
61	2.4146e-07\\
63	6.1331e-07\\
65	5.7084e-07\\
67	3.8199e-07\\
69	1.5766e-06\\
71	6.5724e-07\\
73	2.4248e-07\\
75	4.829e-06\\
77	4.2248e-06\\
79	3.6087e-06\\
81	1.5747e-06\\
83	4.056e-07\\
85	1.0441e-06\\
87	1.2263e-06\\
89	6.2107e-06\\
91	1.61e-06\\
93	1.4508e-05\\
95	1.9734e-06\\
97	1.2184e-05\\
99	3.4088e-06\\
101	6.3e-06\\
};
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	2.2844e-13\\
5	2.5874e-13\\
7	2.3334e-12\\
9	3.4189e-12\\
11	1.1098e-11\\
13	2.8583e-12\\
15	1.892e-11\\
17	2.3664e-11\\
19	1.903e-11\\
21	3.6501e-11\\
23	8.7644e-11\\
25	1.9851e-11\\
27	2.7114e-11\\
29	2.4529e-10\\
31	7.3931e-11\\
33	1.2792e-10\\
35	7.3264e-11\\
37	1.3583e-10\\
39	3.7205e-11\\
41	1.6326e-10\\
43	2.1697e-10\\
45	9.7133e-10\\
47	4.2856e-10\\
49	7.0801e-11\\
51	4.5677e-10\\
53	5.1857e-10\\
55	1.4124e-10\\
57	1.218e-09\\
59	2.0528e-09\\
61	3.8904e-10\\
63	2.8834e-09\\
65	8.4727e-10\\
67	2.3482e-09\\
69	5.2802e-09\\
71	1.9363e-09\\
73	1.6006e-09\\
75	1.0731e-09\\
77	1.2647e-08\\
79	8.2803e-09\\
81	7.6749e-09\\
83	1.1512e-08\\
85	6.2645e-09\\
87	1.3749e-08\\
89	2.1566e-08\\
91	8.7923e-09\\
93	5.0069e-09\\
95	1.1701e-08\\
97	1.3178e-09\\
99	2.8151e-09\\
101	1.821e-08\\
};
\addplot [color=green, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
3	9.5849e-14\\
5	4.7312e-14\\
7	1.8509e-13\\
9	6.9238e-13\\
11	1.4611e-12\\
13	9.3636e-13\\
15	2.7181e-12\\
17	2.4912e-12\\
19	4.3264e-12\\
21	5.229e-12\\
23	6.456e-12\\
25	1.0778e-11\\
27	8.5312e-12\\
29	8.7072e-12\\
31	2.5703e-11\\
33	5.2614e-11\\
35	1.9212e-11\\
37	8.0178e-11\\
39	1.0967e-10\\
41	1.0692e-10\\
43	8.1393e-11\\
45	6.3747e-11\\
47	8.6963e-11\\
49	1.5973e-10\\
51	2.4241e-10\\
53	1.3255e-10\\
55	2.4568e-10\\
57	1.2489e-10\\
59	5.2143e-10\\
61	4.8031e-10\\
63	3.1792e-10\\
65	7.1369e-10\\
67	5.7183e-10\\
69	6.3618e-10\\
71	5.2271e-10\\
73	9.1925e-10\\
75	1.3934e-09\\
77	1.5549e-09\\
79	1.4725e-09\\
81	7.2478e-10\\
83	2.1631e-09\\
85	1.2298e-09\\
87	2.3294e-09\\
89	1.7429e-09\\
91	1.4801e-09\\
93	4.3263e-09\\
95	3.1842e-09\\
97	2.9661e-09\\
99	4.035e-09\\
101	4.7322e-09\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0.54\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$N-1$},
ymode=log,
ymin=1e-14,
ymax=4.0685e-10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E^c_{N-1}(S)$},
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	2.3348e-13\\
2	1.9066e-13\\
3	8.0217e-14\\
4	1.0645e-13\\
5	1.9063e-13\\
6	2.559e-13\\
7	2.2355e-13\\
8	4.4583e-13\\
9	4.8879e-13\\
10	8.6995e-13\\
11	7.5949e-13\\
12	7.1565e-13\\
13	1.3163e-12\\
14	2.3913e-12\\
15	3.4106e-12\\
16	4.0576e-12\\
17	4.3918e-12\\
18	6.9194e-12\\
19	1.0387e-11\\
20	8.7367e-12\\
21	7.2765e-12\\
22	1.2528e-11\\
23	1.3252e-11\\
24	1.6372e-11\\
25	1.3012e-11\\
26	2.9092e-11\\
27	2.2682e-11\\
28	2.359e-11\\
29	3.7947e-11\\
30	5.062e-11\\
31	4.0133e-11\\
32	4.6928e-11\\
33	5.4165e-11\\
34	6.1248e-11\\
35	5.8987e-11\\
36	6.3855e-11\\
37	6.4618e-11\\
38	7.6367e-11\\
39	1.1396e-10\\
40	1.0625e-10\\
41	1.2634e-10\\
42	1.1501e-10\\
43	1.3283e-10\\
44	1.381e-10\\
45	1.4868e-10\\
46	1.5137e-10\\
47	2.1294e-10\\
48	1.995e-10\\
49	2.7907e-10\\
50	2.985e-10\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	2.3493e-13\\
2	1.9491e-13\\
3	6.8663e-14\\
4	1.0937e-13\\
5	1.6628e-13\\
6	3.4888e-13\\
7	2.8142e-13\\
8	3.7466e-13\\
9	5.8127e-13\\
10	5.4453e-13\\
11	1.2235e-12\\
12	7.6077e-13\\
13	1.2627e-12\\
14	1.8414e-12\\
15	2.5166e-12\\
16	4.3504e-12\\
17	4.4308e-12\\
18	5.5603e-12\\
19	9.1668e-12\\
20	8.5772e-12\\
21	8.8707e-12\\
22	1.202e-11\\
23	1.1625e-11\\
24	1.4599e-11\\
25	1.7413e-11\\
26	2.2853e-11\\
27	2.8931e-11\\
28	2.9714e-11\\
29	3.9927e-11\\
30	3.9332e-11\\
31	3.7089e-11\\
32	5.0774e-11\\
33	4.9208e-11\\
34	7.0005e-11\\
35	7.1283e-11\\
36	5.96e-11\\
37	8.4564e-11\\
38	7.7239e-11\\
39	9.7082e-11\\
40	9.6144e-11\\
41	1.104e-10\\
42	1.0594e-10\\
43	1.2421e-10\\
44	1.2729e-10\\
45	1.7113e-10\\
46	2.2082e-10\\
47	1.6967e-10\\
48	2.0215e-10\\
49	3.0627e-10\\
50	2.3409e-10\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	1.9762e-13\\
2	1.9535e-13\\
3	3.701e-14\\
4	7.7859e-14\\
5	1.49e-13\\
6	2.8092e-13\\
7	2.1062e-13\\
8	4.1946e-13\\
9	3.8748e-13\\
10	6.4624e-13\\
11	1.1226e-12\\
12	9.8878e-13\\
13	1.05e-12\\
14	1.5683e-12\\
15	2.4281e-12\\
16	3.0946e-12\\
17	5.5669e-12\\
18	7.0916e-12\\
19	5.5007e-12\\
20	1.0313e-11\\
21	8.6521e-12\\
22	9.6468e-12\\
23	1.098e-11\\
24	1.4337e-11\\
25	1.7105e-11\\
26	1.7567e-11\\
27	2.4156e-11\\
28	3.0008e-11\\
29	3.6203e-11\\
30	3.9068e-11\\
31	3.9725e-11\\
32	5.249e-11\\
33	5.7088e-11\\
34	7.3382e-11\\
35	6.8294e-11\\
36	6.4302e-11\\
37	7.1039e-11\\
38	7.6939e-11\\
39	9.9449e-11\\
40	1.0376e-10\\
41	1.2111e-10\\
42	1.2211e-10\\
43	1.3554e-10\\
44	1.5209e-10\\
45	1.4549e-10\\
46	1.3453e-10\\
47	1.6056e-10\\
48	1.7105e-10\\
49	2.1769e-10\\
50	4.0685e-10\\
};
\end{axis}
\end{tikzpicture}%
